Mock Observations for the CSST Mission: Main Surveys--An Overview of Framework and Simulation Suite

The Chinese Space Station Survey Telescope (CSST) is a flagship space-based observatory. Its main survey camera is designed to conduct high spatial resolution near-ultraviolet to near-infrared imaging and low-resolution spectroscopic surveys. To maximize the scientific output of CSST, we have developed a comprehensive, high-fidelity simulation pipeline for reproducing both imaging and spectroscopic observations. This paper presents an overview of the simulation framework, detailing its implementation and components. Built upon the GalSim package and incorporating the latest CSST instrumental specifications, our pipeline generates pixel-level mock observations that closely replicate the expected instrumental and observational conditions. The simulation suite integrates realistic astrophysical object catalogs, instrumental effects, point spread function (PSF) modeling, and observational noises to produce accurate synthetic data. We describe the key processing stages of the simulation, from constructing the input object catalogs to modeling the telescope optics and detector responses. Furthermore, we introduce the most recent release of simulated datasets, which provide a crucial testbed for data processing pipeline developments, calibration strategies, and scientific analyses, ensuring that CSST will meet its stringent requirements. Our pipeline serves as a vital tool for optimizing CSST main survey strategies and ensuring robust cosmological measurements.

==> figures/flowchart.tex <==
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
text width=5.5em, text badly centered, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
text width=10em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20,
minimum height=4em]
\tikzstyle{decisionn} = [diamond, draw, fill=blue!20, 
text width=4em, text badly centered, node distance=4cm, inner sep=0pt]
\tikzstyle{data_block} = [rectangle, draw, fill=red!20, 
text width=6em, text centered, minimum height=2em]
\tikzstyle{temp_data_block} = [rectangle, draw, fill=blue!20, 
text width=6em, text centered, minimum height=2em]
\tikzstyle{final_data_block} = [rectangle, draw, fill=green!20, 
text width=6em, text centered, minimum height=4em]
\tikzstyle{module_block} = [ellipse, draw, fill=blue!20, 
text width=6em, text centered, minimum height=2em]
\tikzstyle{module_block_big} = [ellipse, draw, fill=blue!20, 
text width=8em, text centered, minimum height=2em]
\centering
\begin{tikzpicture}[node distance = 2cm, auto]
    \node[data_block] (galaxy_cat) {Extragalactic objects, SEDs};
    % \node[module_block, above=1.5cm of galaxy_cat] (gal_gen) {SAM \& Ray-tracing};
    \node[data_block, right=2.5cm of galaxy_cat] (star_cat) {Stellar objects, SEDs};
    \node[module_block_big, below right=1.0cm and 0cm of galaxy_cat] (object_parsing) {Object parsing \& Astrometric modeling};
    \node[data_block, below right=0.6cm and 1.5cm of object_parsing] (obs_parameter) {Observation parameters};
    \node[data_block, below left=0.6cm and 0cm of object_parsing] (focal_def) {Focal plane layout};

    \node[temp_data_block, right=1cm of object_parsing] (obj_list) {MockObject list};
    \node[module_block, right=1cm of obj_list] (obj_model) {Object modeling};
    \node[module_block, above=0.6cm of obj_model] (psf_model) {PSF\&distortion modeling};
    \node[data_block, above=0.6cm of psf_model] (psf_sample) {PSF samples};
    \node[module_block, above=0.6cm of psf_sample] (optical_sim) {Optical Simulation};

    \node[decisionn, below of=obj_model, node distance=2.5cm] (decide) {Spetrum chip?};
    \node[module_block, below=0.5cm of decide] (disperse) {Spectral dispersion};
    \node[module_block, below=1.5cm of obs_parameter] (rendering) {Rendering};
    \node[module_block, left=1cm of rendering] (noise) {Noise\&readout modeling};
    \node[final_data_block, left=1cm of noise] (products) {Simulation Products};

    \path [line] (optical_sim) -- (psf_sample);
    \path [line] (psf_sample) -- (psf_model);
    \path [line] (psf_model) -- (obj_model);
    
    \path [line] (galaxy_cat) -| (object_parsing);
    \path [line] (star_cat) -| (object_parsing);
    \path [line] (obs_parameter) -| (object_parsing);
    \path [line] (focal_def) -| (object_parsing);
    \path [line] (object_parsing) -- (obj_list);
    \path [line] (obj_list) -- (obj_model);

    \path [line] (obj_model) -- (decide);
    \path [line] (decide) -- node [near start] {yes} (disperse);
    \path [line] (decide) -| node [near start] {no} (rendering);
    \path [line] (disperse) -- (rendering);
    \path [line] (obs_parameter) -- (rendering);
    % \path [line] (rendering) -- (products);
    \path [line] (rendering) -- (noise);
    \path [line] (noise) -- (products);
\end{tikzpicture}

==> figures/sim_steps.tex <==
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
text width=5.5em, text badly centered, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
text width=10em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20,
minimum height=4em]
\tikzstyle{decisionn} = [diamond, draw, fill=blue!20, 
text width=6em, text badly centered, node distance=4cm, inner sep=0pt]
\tikzstyle{data_block} = [rectangle, draw, fill=red!20, 
text width=6em, text centered, minimum height=2em]
\tikzstyle{temp_data_block} = [rectangle, draw, fill=blue!20, 
text width=6em, text centered, minimum height=2em]
\tikzstyle{final_data_block} = [rectangle, draw, fill=green!20, 
text width=6em, text centered, minimum height=4em]
\tikzstyle{module_block} = [ellipse, draw, fill=blue!20, 
text width=6em, text centered, minimum height=2em]
\centering
\begin{tikzpicture}[node distance = 2cm, auto]

\node[data_block] (obs_config) {Observation configuration YAML};
\node[module_block, below=1.cm of obs_config] (init) {Intialization};
 % Outer node
\node[draw, fill=blue!20, minimum width=7cm, minimum height=1.5cm, below=1cm of init] (status) {};
\node[anchor=north] at (status.north) {Status};
    % Inner nodes
    \node[rectangle, draw, fill=blue!5, rounded corners, minimum size=1.cm] at (status.south west) [anchor=south west, xshift=0.1cm](chip) {Chip};
    \node[rectangle, draw, fill=blue!5, rounded corners, minimum size=1.cm, right=0cm of chip] (filter) {Filter};
    \node[rectangle, draw, fill=blue!5, rounded corners, minimum size=1.cm, right=0cm of filter] (telescope) {Telescope};
    \node[rectangle, draw, fill=blue!5, rounded corners, minimum size=1.cm, right=0cm of telescope] (pointing) {Pointing};
    \node[rectangle, draw, fill=blue!5, rounded corners, minimum size=1.cm, right=0cm of pointing] (catalog) {Catalog};

\node[data_block, right=3cm of init] (step_list) {List of (layer, obs\_param)};
\node[decision, below=1cm of step_list] (decide) {is empty?};
\node[ellipse, draw, fill=blue!20, text width=8em, text centered, minimum height=2em, below=1cm of status] (run_step) {Call next\\ layer(obs\_param)};
\node[data_block, below=1cm of run_step] (products) {Products};
\node[module_block, below=1cm of decide] (finish) {Finish};

\path [line] (obs_config) -- (init);
\path [line] (init) -- (status);
\path [line] (init) -- (step_list);
\path [line] (step_list) -- (decide);
\path [line] (status) -- (run_step);
\path [line] (decide) -- node [near start] {no} (finish);
\path [line] (decide) -- node [near start] {yes} (run_step);
\draw[->] (run_step) to[out=135, in=-135] node[midway, left] {update} (status);
\path [line] (run_step) -- node [near start] {if any} (products);

\end{tikzpicture}
